ASTELD: A Six-Axis Classification Framework for Autonomous AI Agents - Design, Evaluation, and an OpenClaw Case Study

Autonomous AI agent platforms differ substantially in architecture, security, tool integration, execution, autonomy, and deployment, yet the field lacks a common classification scheme for comparing these design choices. We propose ASTELD, an operational six-axis classification framework for autonomous AI agents: Architecture pattern, Security posture, Tool integration model, Execution paradigm, Level of autonomy and human control, and Deployment topology. ASTELD is constructed by synthesizing prior agent taxonomies with observable platform properties and explicit category-assignment rules. We evaluate its discriminative and explanatory utility by mapping eight representative frameworks and by using OpenClaw as an in-depth case study. The resulting profiles separate all eight platforms under their dominant configurations and reveal three cross-platform patterns: a security-accessibility diagonal, strong execution-architecture coupling, and capability convergence with persistent architectural differentiation. We further classify 50+ OpenClaw derivatives and find that innovation concentrates on the Security, Execution, and Deployment axes, indicating that ASTELD can explain where ecosystem fragmentation occurs. The OpenClaw case study also supplies a six-category vulnerability taxonomy, evidence from five institutional assessments, and adoption and governance analyses that connect platform coordinates to observed risks. These results position ASTELD as a reproducible method for comparing agent platforms, identifying unoccupied design regions, guiding framework selection, and organizing future empirical research. The analysis also exposes a consequential empty region: none of the evaluated systems combines local-first deployment with enterprise-grade security.

==> figures/figure_a_openclaw_architecture.tex <==
\begin{figure}[tbp]
\centering

\definecolor{ink}{HTML}{223042}
\definecolor{line}{HTML}{55667A}
\definecolor{muted}{HTML}{738295}
\definecolor{panel}{HTML}{F7F9FC}
\definecolor{iface}{HTML}{EAF4FF}
\definecolor{control}{HTML}{ECF8F1}
\definecolor{exec}{HTML}{F3EEFF}
\definecolor{state}{HTML}{FFF7EA}
\definecolor{riskfill}{HTML}{FDEEEF}
\definecolor{risk}{HTML}{C75454}

\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2.6mm,width=1.9mm]},
    node distance=8mm and 10mm,
    box/.style={
        rectangle, rounded corners=3pt, draw=line, very thick,
        minimum width=26mm, minimum height=9mm,
        align=center, fill=white, text=ink, inner sep=2.2pt
    },
    ext/.style={
        box, draw=muted, dashed, fill=panel,
        minimum width=17mm, minimum height=7mm,
        font=\footnotesize\itshape
    },
    ifacebox/.style={box, fill=iface},
    controlbox/.style={box, fill=control},
    execbox/.style={box, fill=exec},
    statebox/.style={box, fill=state},
    riskbox/.style={box, fill=riskfill, draw=risk},
    rtag/.style={
        font=\tiny\bfseries,
        text=risk,
        fill=white,
        draw=risk,
        rounded corners=1.5pt,
        inner xsep=1.1pt,
        inner ysep=0.3pt
    },
    layer/.style={font=\scriptsize\bfseries, text=muted},
    pipe/.style={
        draw=line,
        line width=0.95pt,
        line cap=round,
        line join=round,
        rounded corners=2.2pt
    },
    flow/.style={
        pipe,
        -{Stealth[length=2.6mm,width=1.9mm]},
        shorten <=1pt,
        shorten >=1pt
    },
    bflow/.style={
        pipe,
        {Stealth[length=2.6mm,width=1.9mm]}-{Stealth[length=2.6mm,width=1.9mm]},
        shorten <=1pt,
        shorten >=1pt
    },
    dataflow/.style={
        draw=muted,
        line width=0.95pt,
        line cap=round,
        line join=round,
        rounded corners=2.2pt,
        -{Stealth[length=2.5mm,width=1.8mm]},
        shorten <=1pt,
        shorten >=1pt
    },
    warnflow/.style={
        draw=risk,
        line width=0.95pt,
        dashed,
        line cap=round,
        line join=round,
        rounded corners=2.2pt,
        -{Stealth[length=2.5mm,width=1.8mm]},
        shorten <=1pt,
        shorten >=1pt
    }
]

\node[layer] (chanlbl) at (0,0) {External messaging channels};

\node[ext, below=4mm of chanlbl, xshift=-30mm] (wa) {WhatsApp};
\node[ext, right=3mm of wa] (tg) {Telegram};
\node[ext, right=3mm of tg] (dc) {Discord};
\node[ext, right=3mm of dc] (sl) {Slack};

\node[ifacebox, below=16mm of tg] (msg) {Messaging\\Interface};
\node[riskbox, below=7mm of msg] (gw) {Gateway\\[-0.4mm]\scriptsize(HTTP / WebSocket)};

\node[controlbox, below=8mm of gw] (ctrl) {LLM Controller\\[-0.4mm]\scriptsize(Cognitive Core)};
\node[controlbox, right=13mm of ctrl] (prov) {Provider\\Abstraction};

\node[layer, above=4mm of prov] (llmlbl) {Model backends};
\node[ext, above=3mm of llmlbl, minimum width=34mm] (llm)
    {LLM Providers\\[-0.4mm]\scriptsize(Claude / GPT / Gemini)};

\node[controlbox, below=8mm of ctrl] (appr) {Approval\\System};

\node[execbox, below left=10mm and 12mm of appr] (tools) {Tool Execution\\Engine};
\node[riskbox, below right=10mm and 12mm of appr] (skills) {Skill System\\[-0.4mm]\scriptsize(ClawHub)};

\node[riskbox, below=15mm of tools] (mem) {Persistent State\\[-0.4mm]\scriptsize(SOUL.md, MEMORY.md)};
\node[statebox, right=13mm of mem] (cred) {Credential Store\\[-0.4mm]\scriptsize(\texttt{\~/.openclaw/})};

\node[
    ext,
    below=15mm of $(mem)!0.5!(cred)$,
    minimum width=70mm,
    minimum height=9mm,
    font=\footnotesize
] (os)
    {Host Operating System\\[-0.4mm]\scriptsize(File System, Shell, Network)};

\begin{scope}[on background layer]
    \node[
        draw=line,
        rounded corners=6pt,
        fill=panel,
        inner xsep=9pt,
        inner ysep=12pt,
        fit=(msg)(gw)(ctrl)(prov)(appr)(tools)(skills)(mem)(cred)
    ] (daemon) {};
\end{scope}

\node[
    anchor=south west,
    align=left,
    font=\scriptsize\bfseries,
    text=muted,
    fill=white,
    inner xsep=2pt,
    inner ysep=1pt
] at ([xshift=2pt,yshift=1.5pt]daemon.north west)
{OpenClaw daemon\\monolithic single-process design};

\node[
    anchor=south east,
    font=\scriptsize\bfseries,
    text=muted,
    fill=white,
    inner xsep=2pt,
    inner ysep=1pt
] at ([xshift=-2pt,yshift=1.5pt]daemon.north east)
{ASTELD A1};

\node[rtag, anchor=south west] at ([xshift=1.0mm,yshift=0.8mm]gw.north east) {V1};
\node[rtag, anchor=south west] at ([xshift=1.0mm,yshift=0.8mm]appr.north east) {V2};
\node[rtag, anchor=south west] at ([xshift=1.0mm,yshift=0.8mm]tools.north east) {V3};
\node[rtag, anchor=south west] at ([xshift=1.0mm,yshift=0.8mm]skills.north east) {V4};
\node[rtag, anchor=south west] at ([xshift=1.0mm,yshift=0.8mm]cred.north east) {V5};

\coordinate (waIn) at ([xshift=-8.5mm]msg.north);
\coordinate (tgIn) at ([xshift=-2.8mm]msg.north);
\coordinate (dcIn) at ([xshift= 2.8mm]msg.north);
\coordinate (slIn) at ([xshift= 8.5mm]msg.north);

\coordinate (waTap) at ([yshift=6.5mm]waIn);
\coordinate (tgTap) at ([yshift=6.5mm]tgIn);
\coordinate (dcTap) at ([yshift=6.5mm]dcIn);
\coordinate (slTap) at ([yshift=6.5mm]slIn);

\draw[flow] (wa.south) -- ++(0,-3.6mm) -| (waTap) -- (waIn);
\draw[flow] (tg.south) -- ++(0,-3.6mm) -| (tgTap) -- (tgIn);
\draw[flow] (dc.south) -- ++(0,-3.6mm) -| (dcTap) -- (dcIn);
\draw[flow] (sl.south) -- ++(0,-3.6mm) -| (slTap) -- (slIn);

\draw[bflow] (msg.south) -- (gw.north);
\draw[bflow] (gw.south) -- (ctrl.north);
\draw[bflow] (ctrl.east) -- (prov.west);
\draw[flow] (prov.north) -- (llm.south);
\draw[flow] (ctrl.south) -- (appr.north);

\coordinate (toolsTap)  at ([yshift=4mm]tools.north);
\coordinate (skillsTap) at ([yshift=4mm]skills.north);

\draw[flow] ([xshift=-1.4mm]ctrl.south) -- ++(0,-3mm) -| (toolsTap) -- (tools.north);
\draw[flow] ([xshift= 1.4mm]ctrl.south) -- ++(0,-3mm) -| (skillsTap) -- (skills.north);

\coordinate (warnTap) at ([yshift=4mm]tools.north);
\draw[warnflow] ([xshift=-0.8mm]appr.west) -- ++(-6mm,0) |- (warnTap) -- (tools.north);

\draw[dataflow] (tools.south) -- (mem.north);

\coordinate (stateY)      at ([yshift=-4mm]cred.south);
\coordinate (skillsDrop)  at (skills.south |- stateY);
\coordinate (memLowIn)    at (mem.east |- stateY);
\coordinate (memRightLow) at ([xshift=6mm]memLowIn);
\coordinate (memRightIn)  at ([xshift=6mm]mem.east);

\draw[dataflow] (skills.south) -- (skillsDrop) -- (memRightLow) -- (memRightIn) -- (mem.east);

\draw[dataflow] (mem.east) -- (cred.west);

\coordinate (memOsIn)  at (mem.south |- os.north);
\coordinate (credOsIn) at (cred.south |- os.north);

\draw[dataflow] (mem.south)  -- (memOsIn);
\draw[dataflow] (cred.south) -- (credOsIn);

\node[layer, anchor=east] at ([xshift=-7mm]msg.west) {Ingress};
\node[layer, anchor=east] at ([xshift=-7mm]ctrl.west) {Orchestration};
\node[layer, anchor=east] at ([xshift=-7mm]tools.west) {Execution};
\node[layer, anchor=east] at ([xshift=-7mm]mem.west) {State};

\end{tikzpicture}

\caption{
OpenClaw architecture. Red-tinted nodes mark components with documented security issues. V1 denotes gateway exposure via \texttt{0.0.0.0}; V2 approval-bypass CVEs; V3 privileged tool execution; V4 the ClawHub skill attack surface; and V5 plaintext or unencrypted credential storage~\cite{microsoft2026running_openclaw}\cite{certik2026openclaw_report}\cite{zaitsev2026security_teams}.
}
\label{fig:architecture}
\end{figure}


==> figures/figure_b_openclaw_growth.tex <==
\begin{figure}[tbp]
\centering
\definecolor{ink}{HTML}{223042}
\definecolor{line}{HTML}{55667A}
\definecolor{muted}{HTML}{738295}
\definecolor{panel}{HTML}{F7F9FC}
\definecolor{accent}{HTML}{C75454}
\begin{tikzpicture}
\begin{axis}[
    width=0.98\columnwidth,
    height=6.5cm,
    xlabel={Date},
    ylabel={GitHub Stars},
    xmin=0, xmax=155,
    ymin=0, ymax=380,
    grid=major,
    grid style={muted!20},
    tick label style={font=\small, text=ink},
    label style={font=\small, text=ink},
    xtick={7,38,69,98,128},
    xticklabels={December, 2026, February, March, April},
    ytick={0,100,200,300},
    yticklabels={0,100K,200K,300K},
    legend style={
        font=\scriptsize,
        at={(0.02,0.98)},
        anchor=north west,
        draw=line,
        fill=panel,
        fill opacity=0.8,
        text opacity=1,
        rounded corners=2pt
    },
]

\addplot[
    ultra thick, accent, smooth
] coordinates {
    (0,0)
    (10,0.3)
    (20,0.8)
    (30,1.5)
    (40,2.8)
    (50,4.2)
    (58,5.4)
    (62,6.8)
    (65,8.5)
    (68,10.5)
    (69,40)
    (70,60)
    (73,88)
    (76,132)
    (80,190)
    (83,202)
    (88,215)
    (92,224)
    (96,244)
    (99,250.829)
    (104,272)
    (110,292)
    (116,310)
    (120,325)
    (125,338)
    (132,349)
    (140,356.8)
    (152,360.2)
};
\addlegendentry{OpenClaw}

\node[font=\scriptsize, anchor=south west, text=accent] at (axis cs:70, 64) {60K (Feb.~2)};
\node[font=\scriptsize, anchor=south west, text=accent] at (axis cs:92, 230) {$>$ Linux (Feb.~24)};
\node[font=\scriptsize, anchor=south west, text=accent] at (axis cs:99, 258) {250.8K (Mar.~3)};
\node[font=\scriptsize, anchor=south west, text=accent] at (axis cs:120, 332) {335K (Mar.~24)};
\node[font=\scriptsize, anchor=south west, text=accent] at (axis cs:152, 366) {360K+ (late Apr.)};

\draw[dashed, muted] (axis cs:0,243.438) -- (axis cs:99,243.438);
\node[font=\scriptsize, text=muted, anchor=south east] at (axis cs:95, 243.438) {React reference};
\draw[dashed, muted] (axis cs:0,218) -- (axis cs:92,218);
\node[font=\scriptsize, text=muted, anchor=south east] at (axis cs:88, 218) {Linux reference};

\end{axis}
\end{tikzpicture}
\caption{OpenClaw GitHub star trajectory with cross-checked milestone anchors. Dashed horizontal lines mark the Linux and React comparison levels used in the text.}
\label{fig:growth}
\end{figure}


==> figures/figure_c_asteld_taxonomy.tex <==
\begin{figure}[tbp]
\centering
\definecolor{ink}{HTML}{223042}
\definecolor{line}{HTML}{55667A}
\definecolor{muted}{HTML}{738295}
\definecolor{panel}{HTML}{F7F9FC}
\definecolor{iface}{HTML}{EAF4FF}
\definecolor{control}{HTML}{ECF8F1}
\definecolor{exec}{HTML}{F3EEFF}
\definecolor{state}{HTML}{FFF7EA}
\definecolor{riskfill}{HTML}{FDEEEF}
\definecolor{risk}{HTML}{C75454}

\resizebox{0.98\textwidth}{!}{
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={align=center},
    title/.style={
        rectangle, rounded corners=3pt,
        draw=line, fill=iface,
        font=\small\bfseries, text=ink,
        minimum width=3.2cm, minimum height=0.7cm,
        inner sep=3pt
    },
    axishead/.style={
        rectangle, rounded corners=2pt,
        draw=line, fill=state,
        font=\scriptsize\bfseries, text=ink,
        minimum width=2.4cm, minimum height=0.6cm,
        inner sep=2pt
    },
    catbox/.style={
        rectangle, rounded corners=2pt,
        draw=muted!60, fill=white,
        font=\scriptsize, text=ink,
        text width=2.3cm,
        minimum height=0.6cm,
        inner sep=2pt
    }
]

\node[font=\normalsize\bfseries, text=ink, anchor=north west] at (-0.5, 0.6) {(a)};

\node[title] at (7.5, 0) {ASTELD Framework};

\node[axishead] at (0, -1.3)  {A: Architecture};
\node[axishead] at (3, -1.3)  {S: Security};
\node[axishead] at (6, -1.3)  {T: Tool Integration};
\node[axishead] at (9, -1.3)  {E: Execution};
\node[axishead] at (12, -1.3) {L: Level of autonomy};
\node[axishead] at (15, -1.3) {D: Deployment};

\node[catbox] at (0, -2.4) {A1: Monolithic Daemon};
\node[catbox] at (0, -3.3) {A2: Visual Workflow};
\node[catbox] at (0, -4.2) {A3: Composable Library};
\node[catbox] at (0, -5.1) {A4: Graph Runtime};
\node[catbox] at (0, -6.0) {A5: Event-Driven};

\node[catbox] at (3, -2.4) {S1: Minimal};
\node[catbox] at (3, -3.3) {S2: Reactive};
\node[catbox] at (3, -4.2) {S3: Framework-Level};
\node[catbox] at (3, -5.1) {S4: Enterprise};

\node[catbox] at (6, -2.4) {T1: Static};
\node[catbox] at (6, -3.3) {T2: Marketplace};
\node[catbox] at (6, -4.2) {T3: MCP};
\node[catbox] at (6, -5.1) {T4: Connectors};

\node[catbox] at (9, -2.4) {E1: Single-Agent};
\node[catbox] at (9, -3.3) {E2: Multi-Agent};
\node[catbox] at (9, -4.2) {E3: Stateful Graph};
\node[catbox] at (9, -5.1) {E4: Event-Driven};

\node[catbox] at (12, -2.4) {L1: Tool};
\node[catbox] at (12, -3.3) {L2: Guided};
\node[catbox] at (12, -4.2) {L3: Bounded};
\node[catbox] at (12, -5.1) {L4: Delegated};
\node[catbox] at (12, -6.0) {L5: Full};

\node[catbox] at (15, -2.4) {D1: Local};
\node[catbox] at (15, -3.3) {D2: Self-Hosted};
\node[catbox] at (15, -4.2) {D3: Cloud};
\node[catbox] at (15, -5.1) {D4: Embedded};

\end{tikzpicture}
}
\vspace{8pt}

\resizebox{0.97\textwidth}{!}{
\begin{tikzpicture}[
    scale=0.98,
    every node/.style={font=\scriptsize},
]

\node[font=\small\bfseries, text=ink, anchor=north west] at (-4.5, 4.2) {(b)};

\def\numaxes{6}
\def\maxval{4}

\foreach \level in {1,2,3,4} {
    \draw[muted!25]
        (90:\level) -- (30:\level) -- (-30:\level) --
        (-90:\level) -- (-150:\level) -- (150:\level) -- cycle;
}

\foreach \a in {1,...,\numaxes} {
    \draw[muted!40] (0,0) -- ({90 - (\a-1)*360/\numaxes}:\maxval+0.5);
}

\node[anchor=south, font=\small\bfseries, text=ink] at (90:\maxval+0.7) {Architecture (A)};
\node[anchor=south west, font=\small\bfseries, text=ink] at (30:\maxval+0.7) {Security (S)};
\node[anchor=north west, font=\small\bfseries, text=ink] at (-30:\maxval+0.7) {Tool Integ.\ (T)};
\node[anchor=north, font=\small\bfseries, text=ink] at (-90:\maxval+1.0) {Execution (E)};
\node[anchor=north east, font=\small\bfseries, text=ink] at (-150:\maxval+0.7) {Level of autonomy (L)};
\node[anchor=south east, font=\small\bfseries, text=ink] at (150:\maxval+0.7) {Deployment (D)};

\foreach \level/\lbl in {1/1, 2/2, 3/3, 4/4} {
    \node[font=\tiny, anchor=east, text=muted] at ({90}:\level) {\lbl};
}

\draw[thick, line, fill=iface, fill opacity=0.45]
    (90:1) -- (30:2) -- (-30:2) -- (-90:1) -- (-150:4) -- (150:1) -- cycle;
\foreach \coord in {(90:1), (30:2), (-30:2), (-90:1), (-150:4), (150:1)} {
    \fill[line] \coord circle (2pt);
}

\draw[thick, control!70!black, fill=control, fill opacity=0.35]
    (90:2) -- (30:4) -- (-30:4) -- (-90:4) -- (-150:3) -- (150:2) -- cycle;
\foreach \coord in {(90:2), (30:4), (-30:4), (-90:4), (-150:3), (150:2)} {
    \fill[control!70!black] \coord circle (2pt);
}

\draw[thick, risk, fill=riskfill, fill opacity=0.35]
    (90:3) -- (30:3) -- (-30:3) -- (-90:2) -- (-150:3) -- (150:4) -- cycle;
\foreach \coord in {(90:3), (30:3), (-30:3), (-90:2), (-150:3), (150:4)} {
    \fill[risk] \coord circle (2pt);
}

\draw[thick, line] (-4.0, -4.8) -- (-3.3, -4.8);
\node[anchor=west] at (-3.2, -4.8) {OpenClaw};

\draw[thick, control!70!black] (-4.0, -5.3) -- (-3.3, -5.3);
\node[anchor=west] at (-3.2, -5.3) {n8n};

\draw[thick, risk] (-4.0, -5.8) -- (-3.3, -5.8);
\node[anchor=west] at (-3.2, -5.8) {CrewAI};

\draw[<->, thick, dashed, muted] (30:2.1) -- (30:3.9);
\node[font=\tiny, text=muted, anchor=west] at ($(30:3)+(.3,0)$) {Security gap};

\end{tikzpicture}
}

\caption{ASTELD taxonomy and representative profiles. Panel (a) lists the axes and categories. Panel (b) plots OpenClaw, n8n, and CrewAI.}
\label{fig:asteld}
\end{figure}


==> figures/figure_d_openclaw_derivative_map.tex <==
\begin{figure}[tbp]
\centering
\definecolor{ink}{HTML}{223042}
\definecolor{line}{HTML}{55667A}
\definecolor{muted}{HTML}{738295}
\definecolor{iface}{HTML}{EAF4FF}
\definecolor{control}{HTML}{ECF8F1}
\definecolor{exec}{HTML}{F3EEFF}
\definecolor{riskfill}{HTML}{FDEEEF}
\definecolor{risk}{HTML}{C75454}
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.8cm,
    base/.style={
        circle,
        draw=line,
        fill=iface,
        minimum size=0.92cm,
        font=\scriptsize\bfseries, text=ink,
        inner sep=1pt
    },
    fork/.style={
        circle,
        draw=control!70!black,
        fill=control,
        minimum size=0.72cm,
        font=\tiny\bfseries, text=ink,
        inner sep=1pt
    },
    ent/.style={
        circle,
        draw=muted,
        fill=exec,
        minimum size=0.72cm,
        font=\tiny\bfseries, text=ink,
        inner sep=1pt
    },
    res/.style={
        circle,
        draw=risk,
        fill=riskfill,
        minimum size=0.72cm,
        font=\tiny\bfseries, text=ink,
        inner sep=1pt
    },
    axlabel/.style={
        font=\scriptsize\bfseries,
        text=muted
    },
    ticklabel/.style={
        font=\tiny,
        text=muted
    },
    shiftvec/.style={
        ->,
        thick,
        draw=muted
    },
    blabel/.style={
        font=\scriptsize,
        text=line,
        align=center
    },
    glabel/.style={
        font=\tiny,
        text=control!70!black,
        align=left
    },
    olabel/.style={
        font=\tiny,
        text=muted,
        align=left
    },
    plabel/.style={
        font=\tiny,
        text=risk,
        align=left
    },
    legend/.style={
        font=\tiny,
        anchor=north west,
        align=left
    }
]

\draw[->, thick, muted!40] (-0.50, 0.00) -- (10.20, 0.00);
\node[axlabel, anchor=west] at (9.15, -0.28) {Security (S) $\longrightarrow$};

\foreach \x/\lbl in {0.00/S1, 2.50/S2, 5.00/S3, 7.50/S4} {
    \draw[muted!40] (\x, -0.13) -- (\x, 0.13);
    \node[ticklabel, below] at (\x, -0.13) {\lbl};
}

\draw[->, thick, muted!40] (0.00, -0.55) -- (0.00, 7.90);
\node[axlabel, anchor=south, rotate=90] at (-0.28, 6.20) {Execution (E) $\longrightarrow$};

\foreach \y/\lbl in {0.00/E1, 2.50/E2, 5.00/E3, 7.50/E4} {
    \draw[muted!40] (-0.13, \y) -- (0.13, \y);
    \node[ticklabel, left] at (-0.16, \y) {\lbl};
}

\node[base] (oc) at (2.50, 0.00) {OC};
\node[blabel, anchor=north] at (2.50, -0.72) {OpenClaw\\360K+ $\bigstar$};

\node[fork] (pc) at (0.85, 0.35) {PC};
\node[glabel, anchor=east, align=right] at (0.55, 0.35) {PicoClaw\\(edge)};

\node[fork] (nb) at (1.55, 1.15) {NB};
\node[glabel, anchor=south, align=center] at (1.55, 1.55) {Nanobot\\(30K LoC)};

\node[fork] (nc) at (2.55, 0.85) {NC};
\node[glabel, anchor=west] at (3.15, 0.88) {NanoClaw (700 LoC)};

\node[fork] (zc) at (5.00, 0.45) {ZC};
\node[glabel, anchor=west] at ([xshift=4pt]zc.east) {ZeroClaw\\(Rust)};

\node[fork] (tc) at (5.00, -0.42) {TC};
\node[glabel, anchor=north, align=center] at (5.00, -0.83) {TrustClaw (OAuth)};

\node[ent] (qc) at (5.50, 1.80) {QC};
\node[olabel, anchor=west] at (6.12, 1.80) {QClaw};

\node[ent] (cp) at (7.50, 7.00) {CP};
\node[olabel, anchor=south, align=center] at (7.50, 7.43) {Tencent ClawPro};

\node[res] (mw) at (2.50, 2.50) {MW};
\node[plabel, anchor=east, align=right] at (1.95, 2.50) {Moltworker};

\node[res] (dc) at (5.00, 7.00) {DC};
\node[plabel, anchor=south, align=center] at (5.00, 7.43) {Dr.\ Claw};

\draw[shiftvec] (oc.east) -- (zc.west);
\draw[shiftvec] ([yshift=-2pt]oc.east) -- (tc.west);
\draw[shiftvec] ([xshift=1pt,yshift=2pt]oc.north east) -- (qc.south west);
\draw[shiftvec] (oc.north) -- (mw.south);
\draw[shiftvec] (oc.north east) .. controls (3.70, 3.80) and (4.55, 5.60) .. (dc.south);
\draw[shiftvec] (oc.north east) .. controls (4.25, 2.00) and (6.00, 5.30) .. (cp.south west);

\draw[shiftvec] (oc.west) -- (pc.east);
\draw[shiftvec] (oc.north west) -- (nb.south east);
\draw[shiftvec] (oc.north) -- (nc.south);

\draw[dashed, risk, thick, rounded corners=3pt] (6.45, 4.55) rectangle (9.55, 6.80);
\node[font=\tiny, text=risk, align=center] at (8.00, 5.68) {Empty quadrant:\\[1pt]
D1 + S4 + E3/E4\\[1pt]
(unsolved design\\challenge)};

\node[legend, text width=3.3cm] at (6.65, -1.15) {
    \textcolor{line}{$\bullet$} OpenClaw (base)\\
    \textcolor{control!70!black}{$\bullet$} Tier 1: Community forks\\
    \textcolor{muted}{$\bullet$} Tier 2: Enterprise adaptations\\
    \textcolor{risk}{$\bullet$} Tier 3: Research platforms\\
    $\longrightarrow$ ASTELD shift vector
};

\end{tikzpicture}

\caption{OpenClaw derivative ecosystem on the ASTELD Security--Execution plane. Arrows indicate the shift from OpenClaw's base position (S2, E1).}
\label{fig:derivative_map}
\end{figure}

